Justness: A Completeness Criterion for Capturing Liveness Properties

This paper poses that transition systems constitute a good model of distributed systems only in combination with a criterion telling which paths model complete runs of the represented systems. Among such criteria, progress is too weak to capture relevant liveness properties, and fairness is often too strong; for typical applications we advocate the intermediate criterion of justness. Previously, we proposed a definition of justness in terms of an asymmetric concurrency relation between transitions. Here we define such a concurrency relation for the transition systems associated to the process algebra CCS as well as its extensions with broadcast communication and signals, thereby making these process algebras suitable for capturing liveness properties requiring justness.

==> Alice.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
21.168 -2.952 m
21.168 -4.582345 19.846345 -5.904 18.216 -5.904 c
16.585655 -5.904 15.264 -4.582345 15.264 -2.952 c
15.264 -1.321655 16.585655 0 18.216 0 c
19.846345 0 21.168 -1.321655 21.168 -2.952 c
S
0.072 w
q 0 g
8.064 -1.152 m
15.264 -2.952 l
8.064 -4.752 l
8.064 -1.152 l
B Q
0.576 w
0 -2.952 m
8.064 -2.952 l
S
0.072 w
q 0 g
25.56 -10.296 m
20.304 -5.04 l
27.432 -7.2 l
25.56 -10.296 l
B Q
0.576 w
16.128 -5.04 m
10.8 -8.244 l
7.17696 -10.42272 5.472 -12.79584 5.472 -15.66 c
5.472 -18.52416 9.53856 -19.872 18.18 -19.872 c
26.82144 -19.872 30.888 -18.52416 30.888 -15.66 c
30.888 -12.79584 29.29824 -10.48032 25.92 -8.424 c
20.952 -5.4 l
S
Q
}%
    \hbox{\vrule depth0.262in width0pt height 0pt}%
    \kern 0.411in
  }%
}%




==> AliceCataline.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
21.168 -5.472 m
21.168 -7.102345 19.846345 -8.424 18.216 -8.424 c
16.585655 -8.424 15.264 -7.102345 15.264 -5.472 c
15.264 -3.841655 16.585655 -2.52 18.216 -2.52 c
19.846345 -2.52 21.168 -3.841655 21.168 -5.472 c
S
0.072 w
q 0 g
8.064 -3.672 m
15.264 -5.472 l
8.064 -7.272 l
8.064 -3.672 l
B Q
0.576 w
0 -5.472 m
8.064 -5.472 l
S
0.072 w
q 0 g
25.56 -12.888 m
20.304 -7.632 l
27.432 -9.792 l
25.56 -12.888 l
B Q
0.576 w
16.128 -7.632 m
10.8 -10.8 l
7.17696 -12.95424 5.472 -15.32736 5.472 -18.216 c
5.472 -21.10464 9.53856 -22.464 18.18 -22.464 c
26.82144 -22.464 30.888 -21.10464 30.888 -18.216 c
30.888 -15.32736 29.29824 -13.01184 25.92 -10.98 c
20.952 -7.992 l
S
63.504 -5.472 m
63.504 -7.102345 62.182345 -8.424 60.552 -8.424 c
58.921655 -8.424 57.6 -7.102345 57.6 -5.472 c
57.6 -3.841655 58.921655 -2.52 60.552 -2.52 c
62.182345 -2.52 63.504 -3.841655 63.504 -5.472 c
h q 0.5 g
B Q
0.072 w
q 0 g
50.4 -3.672 m
57.6 -5.472 l
50.4 -7.272 l
50.4 -3.672 l
B Q
0.576 w
21.168 -5.472 m
50.4 -5.472 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.565in\lower\graphtemp\hbox to 0pt{\hss $t$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
67.896 -12.888 m
62.64 -7.632 l
69.768 -9.792 l
67.896 -12.888 l
B Q
0.576 w
58.464 -7.632 m
53.172 -10.8 l
49.57344 -12.95424 47.88 -15.32736 47.88 -18.216 c
47.88 -21.10464 51.94656 -22.464 60.588 -22.464 c
69.22944 -22.464 73.296 -21.10464 73.296 -18.216 c
73.296 -15.32736 71.69472 -13.01184 68.292 -10.98 c
63.288 -7.992 l
S
Q
}%
    \hbox{\vrule depth0.297in width0pt height 0pt}%
    \kern 0.999in
  }%
}%


==> Cataline.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
28.8 -5.04 m
28.8 -7.823515 26.543515 -10.08 23.76 -10.08 c
20.976485 -10.08 18.72 -7.823515 18.72 -5.04 c
18.72 -2.256485 20.976485 0 23.76 0 c
26.543515 0 28.8 -2.256485 28.8 -5.04 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.070in
    \rlap{\kern 0.330in\lower\graphtemp\hbox to 0pt{\hss {\scriptsize 1}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
11.52 -3.24 m
18.72 -5.04 l
11.52 -6.84 l
11.52 -3.24 l
B Q
0.576 w
0 -5.04 m
11.52 -5.04 l
S
100.8 -5.04 m
100.8 -7.823515 98.543515 -10.08 95.76 -10.08 c
92.976485 -10.08 90.72 -7.823515 90.72 -5.04 c
90.72 -2.256485 92.976485 0 95.76 0 c
98.543515 0 100.8 -2.256485 100.8 -5.04 c
h q 0.7 g
B Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.070in
    \rlap{\kern 1.330in\lower\graphtemp\hbox to 0pt{\hss {\scriptsize 2}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
83.52 -3.24 m
90.72 -5.04 l
83.52 -6.84 l
83.52 -3.24 l
B Q
0.576 w
28.8 -5.04 m
83.52 -5.04 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.070in
    \rlap{\kern 0.830in\lower\graphtemp\hbox to 0pt{\hss $t$\hss}}%
    \hbox{\vrule depth0.140in width0pt height 0pt}%
    \kern 1.400in
  }%
}%


==> derivations.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
q 0.9 g
14.4 -190.8 m
158.4 -190.8 l
158.4 -75.6 l
14.4 -75.6 l
14.4 -190.8 l
B Q
86.4 -190.8 m
158.4 -190.8 l
158.4 -18 l
86.4 -18 l
86.4 -190.8 l
S
14.4 -190.8 m
158.4 -190.8 l
158.4 -133.2 l
14.4 -133.2 l
14.4 -190.8 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.650in
    \rlap{\kern 1.700in\lower\graphtemp\hbox to 0pt{\hss {\it {\signal}s}\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.500in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss {\it broadcast}\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.500in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss {\it discards}\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.300in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss {\it broadcast}\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.300in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss {\it receive}\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.500in
    \rlap{\kern 1.700in\lower\graphtemp\hbox to 0pt{\hss {\it signal emission}\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.500in
    \rlap{\kern 1.700in\lower\graphtemp\hbox to 0pt{\hss {\it transitions}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.750in
    \rlap{\kern 1.270in\lower\graphtemp\hbox to 0pt{\hss {\footnotesize\sc indicator transitions}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.300in
    \rlap{\kern 1.700in\lower\graphtemp\hbox to 0pt{\hss $\Tr^\bullet$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.400in
    \rlap{\kern 1.300in\lower\graphtemp\hbox to 0pt{\hss I\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.200in
    \rlap{\kern 0.300in\lower\graphtemp\hbox to 0pt{\hss \,III\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.200in
    \rlap{\kern 1.300in\lower\graphtemp\hbox to 0pt{\hss II\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.000in
    \rlap{\kern 0.300in\lower\graphtemp\hbox to 0pt{\hss \,IV\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.000in
    \rlap{\kern 1.300in\lower\graphtemp\hbox to 0pt{\hss V\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.850in
    \rlap{\kern 2.400in\lower\graphtemp\hbox to 0pt{\hss $\left.\rule{0pt}{.8in}\right\}\Tr$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $\Tr^\circ\!\left\{\rule{0pt}{.4in}\right.$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.020in
    \rlap{\kern 1.700in\lower\graphtemp\hbox to 0pt{\hss \rotatebox{270}{$\left\{\rule{0pt}{.5in}\right.$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 1.700in\lower\graphtemp\hbox to 0pt{\hss $\Tr^{s\bullet}$\hss}}%
    \hbox{\vrule depth2.650in width0pt height 0pt}%
    \kern 2.400in
  }%
}%


==> overview.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
0 -144 m
216 -144 l
216 0 l
0 0 l
0 -144 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.150in
    \rlap{\kern 1.500in\lower\graphtemp\hbox to 0pt{\hss {\it concrete paths}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
216 -144 m
432 -144 l
432 0 l
216 0 l
216 -144 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.150in
    \rlap{\kern 4.500in\lower\graphtemp\hbox to 0pt{\hss {\it abstract paths}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.500in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss \notion{$B$-just} \df{justness}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.500in
    \rlap{\kern 1.500in\lower\graphtemp\hbox to 0pt{\hss \dequals\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.650in
    \rlap{\kern 1.500in\lower\graphtemp\hbox to 0pt{\hss \df{parametrised justness}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.500in
    \rlap{\kern 2.300in\lower\graphtemp\hbox to 0pt{\hss \notion{$\aconc$-$B$-just}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.750in
    \rlap{\kern 2.300in\lower\graphtemp\hbox to 0pt{\hss \vequals\ \thm{static justness}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 2.300in\lower\graphtemp\hbox to 0pt{\hss \notion{$\aconc_s$-$B$-just}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.250in
    \rlap{\kern 2.300in\lower\graphtemp\hbox to 0pt{\hss \vequals\ \thm{coinductive}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.500in
    \rlap{\kern 2.300in\lower\graphtemp\hbox to 0pt{\hss \notion{$B$-just} \df{just path}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss \notion{$\aconc_c$-$B$-just}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 1.500in\lower\graphtemp\hbox to 0pt{\hss \equals\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.140in
    \rlap{\kern 1.500in\lower\graphtemp\hbox to 0pt{\hss \pr{static justness}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.200in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss \vequals\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.200in
    \rlap{\kern 0.400in\lower\graphtemp\hbox to 0pt{\hss \Sec{abstract}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.400in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss \notion{$\aconc'_c$-$B$-just}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.600in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss \vequals\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.600in
    \rlap{\kern 0.400in\lower\graphtemp\hbox to 0pt{\hss \Sec{abstract}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.800in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss \notion{$\aconc'_s$-$B$-just}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.500in
    \rlap{\kern 3.700in\lower\graphtemp\hbox to 0pt{\hss \notion{$B$-just} \df{abstract justness}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.750in
    \rlap{\kern 3.700in\lower\graphtemp\hbox to 0pt{\hss \vequals\ \pr{abstract justness via concurrency}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 3.700in\lower\graphtemp\hbox to 0pt{\hss \notion{$\aconc$-$B$-just} \df{abstract justness via concurrency}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.250in
    \rlap{\kern 3.700in\lower\graphtemp\hbox to 0pt{\hss \vequals\ \thm{abstract justness}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.500in
    \rlap{\kern 3.700in\lower\graphtemp\hbox to 0pt{\hss \notion{$B$-just} \df{just path}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.500in
    \rlap{\kern 5.000in\lower\graphtemp\hbox to 0pt{\hss ~~~\dequals\quad \notion{$B{\setminus}\B?$-just} as in {\color{Green}\cite{GH15a}}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.700in
    \rlap{\kern 5.000in\lower\graphtemp\hbox to 0pt{\hss ~~~~\equals\quad \notion{$B$-just} as in {\color{Green}\cite{GH15b,EPTCS255.2,Bou18}}\hss}}%
    \hbox{\vrule depth2.000in width0pt height 0pt}%
    \kern 6.000in
  }%
}%

